Well-posedness for a modified bidomain model describing bioelectric activity in damaged heart tissues

We prove the existence and the uniqueness of a solution for a modified bidomain model, describing the electrical behaviour of the cardiac tissue in pathological situations. The leading idea is to reduce the problem to an abstract parabolic setting, which requires to introduce several auxiliary differential systems and a non-standard bilinear form. The main difficulties are due to the degeneracy of the bidomain system and to its non-standard coupling with a diffusion equation, accounting for the presence of the pathological zone in the heart tissue.

==> fig_mb.tex <==
\begin{pspicture}*(12,6)
  \def\ALPHA{10 }
  \def\BETA{30 }
  \def\RADIUS{2.5 }
  \def\AMAX{3.3 }
  \psset{nameX=$x_{1}$,nameY=$x_{2}$,nameZ=$x_{3}$,Alpha=\ALPHA,Beta=\BETA,xMin=-\AMAX,xMax=\AMAX,yMin=-\AMAX,yMax=\AMAX,zMin=-0.5,zMax=\AMAX,drawing=false}
  \rput(3,3){%
    \pstThreeDCoor[linecolor=black,]
    %% sphere
    % proiezione
    \pstThreeDCircle[linewidth=0.4pt,beginAngle=0,endAngle=360](0,0,0)(\RADIUS \BETA sin mul \ALPHA sin mul neg,\RADIUS \BETA sin mul \ALPHA cos mul neg,\RADIUS \BETA cos mul)(\ALPHA cos,\ALPHA sin neg,0)
    % equator
    \pstThreeDCircle[linewidth=0.4pt](0,0,0)(\RADIUS,0,0)(0,\RADIUS,0)
    %% boxes
%    \pstThreeDBox[hiddenLine](-.5,-.5,-.8)(.5,0,0)(0,.5,0)(0,0,2.3)
    \pstThreeDBox[hiddenLine,fillstyle=solid](-1.2,-.5,-.8)(.5,0,0)(0,.5,0)(0,0,2.3)
    \pstThreeDBox[hiddenLine](-1.2,-.5,-.8)(.5,0,0)(0,.5,0)(0,0,2.3)
    \pstThreeDBox[hiddenLine](0,-1,-.8)(1.2,0,0)(0,2,0)(0,0,.7)
    \pstThreeDBox[hiddenLine,fillstyle=solid](0,-1,.8)(1.2,0,0)(0,2,0)(0,0,.7)
    \pstThreeDBox[hiddenLine](0,-1,.8)(1.2,0,0)(0,2,0)(0,0,.7)
%    \pstThreeDBox[hiddenLine](-.5,-.5,-.8)(.5,0,0)(0,.5,0)(0,0,1.5)
  }
  \rput(9,3){%
    \pstThreeDCoor[linecolor=black,]
    %% sphere
    % proiezione
    \pstThreeDCircle[linewidth=0.4pt,beginAngle=0,endAngle=360](0,0,0)(\RADIUS \BETA sin mul \ALPHA sin mul neg,\RADIUS \BETA sin mul \ALPHA cos mul neg,\RADIUS \BETA cos mul)(\ALPHA cos,\ALPHA sin neg,0)
    % equator
    \pstThreeDCircle[linewidth=0.4pt](0,0,0)(\RADIUS,0,0)(0,\RADIUS,0)
    %% boxes
    % tall
    \pstThreeDBox[hiddenLine,fillstyle=solid](-.5,.2,-.8)(.5,0,0)(0,.5,0)(0,0,2.3)
    \pstThreeDBox[hiddenLine](-.5,.2,-.8)(.5,0,0)(0,.5,0)(0,0,2.3)
    % \pstThreeDBox[hiddenLine,fillstyle=solid](-1.2,-.5,-.8)(.5,0,0)(0,.5,0)(0,0,2.3)
    % \pstThreeDBox[hiddenLine](-1.2,-.5,-.8)(.5,0,0)(0,.5,0)(0,0,2.3)
    % flat
    \pstThreeDBox[hiddenLine,fillstyle=solid](0,-1,-.8)(1.2,0,0)(0,2,0)(0,0,.7)
    \pstThreeDBox[hiddenLine](0,-1,-.8)(1.2,0,0)(0,2,0)(0,0,.7)
    % paint again half equator
    \pstThreeDCircle[linewidth=0.4pt,beginAngle=0,endAngle=90](0,0,0)(\RADIUS,0,0)(0,\RADIUS,0)
    \pstThreeDBox[hiddenLine,fillstyle=solid](0,-1,.8)(1.2,0,0)(0,2,0)(0,0,.7)
    \pstThreeDBox[hiddenLine](0,-1,.8)(1.2,0,0)(0,2,0)(0,0,.7)
    % paint again tall
    \pstThreeDBox[hiddenLine,linestyle=dashed](-.5,.2,-.8)(.5,0,0)(0,.5,0)(0,0,2.3)
    \pstThreeDLine[linecolor=white](0,.2,-.8)(0,.7,-.8)
    \pstThreeDLine[linecolor=white](0,.2,.8)(0,.7,.8)
    \pstThreeDSquare[linestyle=none,fillstyle=solid](0,1,.8)(.6,0,0)(0,-.8,0)
    \pstThreeDLine(1.2,1,.8)(0,1,.8)
    % way out
    % first clean background
    % \pstThreeDBox[linestyle=none,fillstyle=solid](.3,-.5,1.5)(.6,0,0)(0,1,0)(0,0,.4)
    \pstThreeDSquare[fillstyle=solid,linestyle=none](.9,-.5,1.5)(-.6,0,0)(0,0,.5)
    \pstThreeDSquare[fillstyle=solid,linestyle=none](.3,-.5,1.5)(.6,0,0)(0,1,0)
    \pstThreeDLine(.3,-.5,1.5)(.9,-.5,1.5)(.9,.5,1.5)(.3,.5,1.5)
    \pstThreeDLine[linestyle=dashed](.3,.5,1.5)(.3,-.5,1.5)
    \pstThreeDLine[linestyle=dashed](1.2,-1,.8)(0,-1,.8)
    \pstThreeDLine(.9,-.5,1.5)(.9,-.5,1.71464)
    \pstThreeDLine(.3,-.5,1.5)(.3,-.5,1.91311)
    \pstThreeDLine(.9,.5,1.5)(.9,.5,1.71464)
    \pstThreeDLine(.3,.5,1.5)(.3,.5,1.91311)
    \parametricplotThreeD[linewidth=.4 pt](.3,.9){t .5 neg 4 .25 sub t 2 exp sub .5 exp}
    \parametricplotThreeD[linewidth=.4 pt](-.5,.5){.3 t 4 .09 sub t 2 exp sub .5 exp}
    \parametricplotThreeD[linewidth=.4 pt](.3,.9){t .5 4 .25 sub t 2 exp sub .5 exp} 
    \parametricplotThreeD[linewidth=.4 pt](-.5,.5){.9 t 4 .81 sub t 2 exp sub .5 exp}
    % to get dashed behind way out
    \pstThreeDLine[linestyle=dashed](.8,-1,1.5)(0,-1,1.5)
    \pstThreeDLine(1.2,-1,1.5)(.8,-1,1.5)
%    \pstThreeDBox[hiddenLine](-.5,-.5,-.8)(.5,0,0)(0,.5,0)(0,0,1.5)
  }

\end{pspicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "figure"
%%% End:

